Nonlinear electron emission under the action of ultrashort laser pulse

The process of nonlinear electron emission from a metal surface under the action of femtosecond laser pulse with moderate intensity $\sim10^{11}$~W/cm$^2$ is considered. One-dimensional model is formulated, taking into account the advantage of the $p$-polarized light in the nonlinear emission. The time dependent Schrodinger equation with fixed equilibrium boundary conditions is solved in the half-space using the Laplace transform technique. The energy spectrum of emitted electrons is obtained, and its dependence on the laser pulse parameters in compare with experimental data is discussed.

==> (inline-ps-0) <==


	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore


